Extended string-net models with all anyons at finite temperature

The string-net model describes a vast family of topological orders in two spatial dimensions. Here, we consider the effect of thermal fluctuations on these topological phases. In the original string-net model, the description of charge (vertex) excitations can be problematic. Therefore, in order to describe all anyon excitations, we study an extended model [Y. Hu et al., Phys. Rev. B 97, 195154 (2018)]. Building on recent methods, we compute the spectral degeneracies of excited states and obtain the exact partition function. In the thermodynamic limit, the latter is dominated by the trivial (vacuum) anyon, so that topological order is destroyed at any nonzero temperature. In contrast, in a finite-size system, order survives up to a finite temperature, revealing a nontrivial scaling between temperature and size similar to that of the one-dimensional classical Ising model. We confirm this scaling by computing the thermal average of several observables such as Wegner-Wilson loops and topological mutual information.

==> BasisState.tikz <==
\rotatebox{70}{
\begin{tikzpicture}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.7 with {\arrow{stealth}}},
        line width=0.30mm]

    \coordinate (A1) at (-0.6,0.9);

    \coordinate (A2) at (0.2,0.53);

    \coordinate (A3) at (-0.1823,1.6218);

    \coordinate (A4) at (-2.123213,2.1234);

    \coordinate (A5) at (-1,-0.233);

    \coordinate (A6) at (0.2823,-0.6218);

    \coordinate (A7) at (-1.723213,1.165334);

    \coordinate (A8) at (0.992,0.58233);

    \coordinate (A9) at (1.5823,-0.018);

    \coordinate (A10) at (-1.6234, -0.618);

    \coordinate (A11) at (-2.6234,0.1818);

    \draw[D1, postaction={decorate}] (A1) -- (A2);
    \draw[D1, postaction={decorate}, line width=0.45mm] (A2) -- (A3);

    \draw[D1, postaction={decorate}] (A2) -- (A8);
    
    \draw[D1, postaction={decorate}] (A7) -- (A4);
    \draw[D1, postaction={decorate}] (A3) -- (A4);

     \draw[D1, postaction={decorate}] (A7) -- (A1);

    \draw[D1, postaction={decorate}] (A1) -- (A5);
    \draw[D1, postaction={decorate}] (A8) -- (A6);
    \draw[D1, postaction={decorate}] (A8) -- (A9);

    \draw[D1, postaction={decorate}] (A5) -- (A10);


    \draw[D1, postaction={decorate}] (A5) -- (A6);

    \draw[D1, postaction={decorate}] (A11) -- (A7);
    \draw[D1, postaction={decorate}] (A10) -- (A11);



    \draw[D1, postaction={decorate}] (A4) --++ (210:0.7);
    \draw[D1, loosely dotted,line width=0.20mm] ($(A4) + (210:0.7)$) --++ (210:0.7);

    \draw[D1, postaction={decorate}] (A3) --++ (3.4:0.7);
    \draw[D1, loosely dotted,line width=0.20mm] ($(A3) + (3.4:0.7)$) --++ (3.4:0.7);

    \draw[D1, postaction={decorate}] (A6) --++ (330:0.7);
    \draw[D1, loosely dotted,line width=0.20mm] ($(A6) + (330:0.7)$) --++ (330:0.7);

    \draw[D1, postaction={decorate}] (A9) --++ (100:0.7);
    \draw[D1, loosely dotted,line width=0.20mm] ($(A9) + (100:0.7)$) --++ (100:0.7);

    \draw[D1, postaction={decorate}] (A9) --++ (290:0.7);
    \draw[D1, loosely dotted,line width=0.20mm] ($(A9) + (290:0.7)$) --++ (290:0.7);

    \draw[D1, postaction={decorate}] (A10) --++ (170:0.7);
    \draw[D1, loosely dotted,line width=0.20mm] ($(A10) + (170:0.7)$) --++ (170:0.7);

    \draw[D1, postaction={decorate}] (A11) --++ (150:0.7);
    \draw[D1, loosely dotted,line width=0.20mm] ($(A11) + (150:0.7)$) --++ (150:0.7);
    
    \node[rotate=-70] (A1) at ($0.5*(A1) + 0.5*(A2) + (0.5,0.5)$) {$\boldsymbol{a}$};

\end{scope}

\end{tikzpicture}
}

==> BasisState_Reversed.tikz <==
\rotatebox{70}{
\begin{tikzpicture}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.7 with {\arrow{stealth}}},
        line width=0.30mm]

    \coordinate (A1) at (-0.6,0.9);

    \coordinate (A2) at (0.2,0.53);

    \coordinate (A3) at (-0.1823,1.6218);

    \coordinate (A4) at (-2.123213,2.1234);

    \coordinate (A5) at (-1,-0.233);

    \coordinate (A6) at (0.2823,-0.6218);

    \coordinate (A7) at (-1.723213,1.165334);

    \coordinate (A8) at (0.992,0.58233);

    \coordinate (A9) at (1.5823,-0.018);

    \coordinate (A10) at (-1.6234, -0.618);

    \coordinate (A11) at (-2.6234,0.1818);

    \draw[D1, postaction={decorate}] (A2) -- (A1);
    \draw[D1, postaction={decorate}, line width=0.45mm] (A3) -- (A2);

    \draw[D1, postaction={decorate}] (A2) -- (A8);
    
    \draw[D1, postaction={decorate}] (A7) -- (A4);
    \draw[D1, postaction={decorate}] (A3) -- (A4);

     \draw[D1, postaction={decorate}] (A7) -- (A1);

    \draw[D1, postaction={decorate}] (A1) -- (A5);
    \draw[D1, postaction={decorate}] (A8) -- (A6);
    \draw[D1, postaction={decorate}] (A8) -- (A9);

    \draw[D1, postaction={decorate}] (A5) -- (A10);


    \draw[D1, postaction={decorate}] (A5) -- (A6);

    \draw[D1, postaction={decorate}] (A11) -- (A7);
    \draw[D1, postaction={decorate}] (A10) -- (A11);



    \draw[D1, postaction={decorate}] (A4) --++ (210:0.7);
    \draw[D1, loosely dotted,line width=0.20mm] ($(A4) + (210:0.7)$) --++ (210:0.7);

    \draw[D1, postaction={decorate}] (A3) --++ (3.4:0.7);
    \draw[D1, loosely dotted,line width=0.20mm] ($(A3) + (3.4:0.7)$) --++ (3.4:0.7);

    \draw[D1, postaction={decorate}] (A6) --++ (330:0.7);
    \draw[D1, loosely dotted,line width=0.20mm] ($(A6) + (330:0.7)$) --++ (330:0.7);

    \draw[D1, postaction={decorate}] (A9) --++ (100:0.7);
    \draw[D1, loosely dotted,line width=0.20mm] ($(A9) + (100:0.7)$) --++ (100:0.7);

    \draw[D1, postaction={decorate}] (A9) --++ (290:0.7);
    \draw[D1, loosely dotted,line width=0.20mm] ($(A9) + (290:0.7)$) --++ (290:0.7);

    \draw[D1, postaction={decorate}] (A10) --++ (170:0.7);
    \draw[D1, loosely dotted,line width=0.20mm] ($(A10) + (170:0.7)$) --++ (170:0.7);

    \draw[D1, postaction={decorate}] (A11) --++ (150:0.7);
    \draw[D1, loosely dotted,line width=0.20mm] ($(A11) + (150:0.7)$) --++ (150:0.7);
    
    \node[rotate=-70] (A1) at ($0.5*(A1) + 0.5*(A2) + (0.5,0.5)$) {$\bar{\boldsymbol{a}}$};

\end{scope}

\end{tikzpicture}
}

==> BspOp.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=.9
	]

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
	
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5);
	\draw[D1, postaction={decorate}] (0,0) -- (150:.75);
	% Left vertical edge
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,0);
	% Right vertical edge
	\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0);
	
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(30:.75);
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5);
	\draw[D1, postaction={decorate}] ({2.5*cos(30)*1.5}, {-1.5-.75*sin(30)}) -- ++(150:.75);
	\draw[D1, postaction={decorate}] ({-cos(30)*.75}, {-1.5-.75*sin(30)}) -- ++(30:.75);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {sin(30)*1.5}) -- ++(0,.75);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-2*sin(30)*1.5}) -- ++(0,.75);
\end{scope}
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.5 with {\arrow{stealth}}}]
	\draw[red, postaction={decorate}] (.25,-.75) arc (180:-180:{sqrt(3)/2*1.5-.25});
\end{scope}

 \node[red] at (2,-0.8) {$s$};
 
\end{tikzpicture}

==> Hexagon.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=.7
	]

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
	
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5);
	\draw[D1, postaction={decorate}] (0,0) -- (150:.75);
	% Left vertical edge
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,0);
	% Right vertical edge
	\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0);
	
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(30:.75);
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5);
	\draw[D1, postaction={decorate}] ({2.5*cos(30)*1.5}, {-1.5-.75*sin(30)}) -- ++(150:.75);
	\draw[D1, postaction={decorate}] ({-cos(30)*.75}, {-1.5-.75*sin(30)}) -- ++(30:.75);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {sin(30)*1.5}) -- ++(0,.75);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-2*sin(30)*1.5}) -- ++(0,.75);
\end{scope}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.5 with {\arrow{stealth}}}]
\end{scope}
 
\end{tikzpicture}

==> HexagonKTail.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=.9
	]
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
    \draw[D1, postaction={decorate}] (0,-0.3) --++ (.7,0);
    \node[D1] at ($(.8,-0.3) + (0.3,0)$) {$q_{p,1}$};
    \draw[D1, postaction={decorate}] (0,-0.65) --++ (.7,0);
    \node[D1] at ($(.8,-0.65) + (0.3,0)$) {$q_{p,2}$};
    \draw[D1, postaction={decorate}] (0,-1.2) --++ (.7,0);
    \node[D1] at ($(.8,-1.2) + (0.3,0)$) {$q_{p,k}$};
\end{scope}
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
	
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5);
	\draw[D1, postaction={decorate}] (0,0) -- (150:.75);
	\draw[D1] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},-1);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1) -- ({cos(30)*1.5*2},-.5);
	\draw[D1] ({cos(30)*1.5*2},-.5) -- ({cos(30)*1.5*2},0);
	
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(30:.75);
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5);
	\draw[D1, postaction={decorate}] ({2.5*cos(30)*1.5}, {-1.5-.75*sin(30)}) -- ++(150:.75);
	\draw[D1, postaction={decorate}] ({-cos(30)*.75}, {-1.5-.75*sin(30)}) -- ++(30:.75);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {sin(30)*1.5}) -- ++(0,.75);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-2*sin(30)*1.5}) -- ++(0,.75);
\end{scope}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.8 with {\arrow{stealth}}}]

    \draw[D1, postaction=decorate] (0,-1.5) -- (0,-1.2);
    \draw[D1, dotted] (0,-1.2) -- (0,-.65);
    \draw[D1, postaction=decorate] (0,-.65) -- (0,-0.3);
    \draw[D1, postaction=decorate] (0,-.3) -- (0,0);
\end{scope}
 
\end{tikzpicture}

==> HexagonTail.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=.9
	]
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7);
    \node[D1] at ($(.8,-0.7) + (0.25,0)$) {$q_p$};
\end{scope}
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
	
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5);
	\draw[D1, postaction={decorate}] (0,0) -- (150:.75);

	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-1);
	\draw[D1] (0,-1) -- (0,-.5);
	\draw[D1, postaction={decorate}] (0,-.5) -- (0,0);

	\draw[D1] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},-1);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1) -- ({cos(30)*1.5*2},-.5);
	\draw[D1] ({cos(30)*1.5*2},-.5) -- ({cos(30)*1.5*2},0);
	
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(30:.75);
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5);
	\draw[D1, postaction={decorate}] ({2.5*cos(30)*1.5}, {-1.5-.75*sin(30)}) -- ++(150:.75);
	\draw[D1, postaction={decorate}] ({-cos(30)*.75}, {-1.5-.75*sin(30)}) -- ++(30:.75);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {sin(30)*1.5}) -- ++(0,.75);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-2*sin(30)*1.5}) -- ++(0,.75);
\end{scope}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.5 with {\arrow{stealth}}}]
\end{scope}
 
\end{tikzpicture}

==> MSB_Fusion.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
	] 
	
\begin{scope}[black]

    \draw[D1, postaction={decorate}] (135:2) -- (135:1.5);
    \draw[D1, postaction={decorate}] (135:1.5) -- (135:0.5);
    \draw[D1, postaction={decorate}] (135:0.5) -- (-45:0.5);
    \draw[D1, postaction={decorate}] (-45:0.5) -- (-45:1.5);
    \draw[D1] (-45:1.5) -- (-45:2);
    
    \draw[D1, postaction={decorate}] ($(-45:2) + (135:3.5) +(45:0.5)$) -- ($(-45:2) + (135:3.5)$);
    \draw[D1, postaction={decorate}] ($(-45:2) + (135:2.5) +(45:1.5)$) -- ($(-45:2) + (135:2.5)$);
    
    \node[D1] at  ($(135:2) + (-0.15,0.15)$) {$A_1$};
    \node[D1] at  ($(-45:2) + (135:3.5) +(45:0.5)+ (0.15,0.15)$) {$A_2$};
    \node[D1] at  ($(-45:2) + (135:3.5) +(45:0.5)+ (0.8,0.15)$) {$\dots$};
    \node[D1] at  ($(-45:2) + (135:2.5) +(45:1.5)+ (0.15,0.15)$) {$A_m$};
    
\end{scope}

\begin{scope}[black] 
    \draw[D1, postaction={decorate}] ($(-45:2) + (135:1.5) + (45:2.45)$) --++($(45:-2.45)$);
    \draw[D1, postaction={decorate}] ($(-45:2) + (135:.5) + (45:3.45)$) --++ ($(45:-3.45)$);
    \draw[D1, postaction={decorate}] ($(-45:2) + (45:3.95)$) --++ ($(45:-3.95)$);

    \draw[D1]  ($(-45:2) + (135:1.5) + (45:2.7)$) circle (0.24);
    \draw[D1]  ($(-45:2) + (135:.5) + (45:3.7)$)  circle (0.24);
    \node[D1] at  ($(-45:2) + (45:3.5) +(135:0.5) + (- 0.6,0.18)$) {\dots};
    \draw[D1]  ($(-45:2) + (45:4.2)$) circle (0.24);

    \draw[D1] [decorate,
    decoration = {brace}] ($(-45:2) + (135:1.5) + (45:2.45) + (-0.2,0.6)$) --   ($(-45:2) + (45:3.95) + (0.6,0.6)$);
    \node[align=left] at (3.4,2.3) {$g$ holes};
\end{scope}

\end{tikzpicture}

==> ManifoldX.tikz <==
\begin{tikzpicture}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.7 with {\arrow{stealth}}}]


    \draw[D1, rounded corners=35pt](7,-1)--(4.2,-1)--(2,-2)--(0,0) -- (2,2)--(4.2,1)--(7,1);

    \draw[blue, postaction=decorate, line width=0.4mm] ($(-135:2.5) + (2,-0.5)$)--++(45:1.45);
    \draw[blue, postaction=decorate, line width=0.4mm] ($(-135:2) + (2,-0.5) + (0.9,-0.4)$)--++(45:.97);

    \node[blue] at ($(-135:2.6) + (2,-0.5) + (-0.1,-0.2)$) {$A_1$};
    \node[blue] at ($(-135:2.6) + (2,-0.5) + (-0.1,-0.2) + (0.7,0)$) {$\dots$};
    \node[blue] at ($(-135:2) + (2,-0.5) + (0.9,-0.4)+ (-0.1,-0.2)$) {$A_m$};
    
    \draw[D1] (2.75,0.0) arc (20:160:0.5 and 0.5);
    \draw[D1] (3.,0.1) arc (-30:-150:0.8 and 0.8);

\end{scope}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 1 with {\arrow{stealth}}}]

     \draw[red, line width= 0.4mm, postaction=decorate] (7,0)--++(2,0);
    \node[red] at ($(8.7,0.3)$) {$X$};
    \draw[D1, pattern=north east lines] (7.5,0) arc (0:360:0.5cm and 1cm);
\end{scope}


\end{tikzpicture}

==> Projectors.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 1.1 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
	] 
	
\begin{scope}[black] 
\draw[D1, line width=0.4mm] (-135:1.5)--++ (45:0.6);

\draw[-{Stealth[length=5mm]},D1, line width=0.4mm] (-135:0.6)-- node[above=4mm,right=7mm] {\large{$B$}}  ($(-135:0.7) + (45:2.5)$);
 \end{scope}

\node (a) at (-3,0) {};
\node (b) at (3,0) {};
\node (c) at ($(a)!0.5!(b)$) {};

\begin{scope}[shift={(c)},x={(a)}, scale=0.7]

\draw[blue, line width=0.8mm, postaction=decorate] (0.3,0) arc  (0:130:0.3 and 1.5) node[above=5mm,left=5mm] {\large{$P_A(L_c)$}};
\draw[blue, line width=0.8mm] (0.3,0) arc (0:-200:0.3 and 1.5);
\end{scope}

\node (d) at (1.7,0) {\huge{$=$}};
\node (e) at (2.8,0) {\huge{$\delta_{A,B}$}};

\draw[-{Stealth[length=5mm]},D1, line width=0.4mm] ($(4,0) + (-135:1.5)$) -- node[above=4mm,right=9mm] {\large{$B$}}   ($(4,0) + (-135:1.5) + (45:3.2)$);

\end{tikzpicture}


==> Puncutre_Lattice.tikz <==
\begin{tikzpicture}

%-----------------------%-------------------------%-----------------%
%-----------------------  1st row ----------------%-----------------%
%-----------------------%-------------------------%-----------------%

\path[draw, color= red, pattern= horizontal lines, pattern color= D2] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) --++ (30:1.5) --++ (-30:1.5) --++ (30:1.5) --++ (-30:1.5) --++ (0,-1.5) --++ (-150:1.5) --++ (0,-1.5) --++ (-150:1.5) --++ (150:1.5) --++ (0,1.5) --++ (150:1.5)--++ (0,1.5);

\begin{scope}[shift={({-2*1.5*cos(30)},{0})},line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[D1, postaction={decorate}] (0,-.75) -- (0,0); %left top part
	%\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right
    
        \draw[D1, postaction={decorate}] (30:1.5) --++ (0,.8); %top edge
        \draw[D1, postaction={decorate}] (0,0) --++ (150:.8); %left edges
        \draw[D1, postaction={decorate}] (0,-1.5) --++ (-150:.8); %left edges
        
\end{scope}

%-----------------------%-------------------------%-----------------%
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
	\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[D1, postaction={decorate}] (0,-.75) -- (0,0); %left top part
	%\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[red, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right
        \draw[D1, postaction={decorate}] (30:1.5) --++ (0,.8); %top edge
\end{scope}


%-----------------------%-------------------------%-----------------%

\begin{scope}[shift={({2*1.5*cos(30)},{0})},line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[D1, postaction={decorate}] (0,-.75) -- (0,0); %left top part
	%\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[red] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[red, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right
        \draw[D1, postaction={decorate}] (30:1.5) --++ (0,.8); %top edge
\end{scope}

%-----------------------%-------------------------%-----------------%

\begin{scope}[shift={({4*1.5*cos(30)},{0})},line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[D1, postaction={decorate}] (0,-.75) -- (0,0); %left top part
	%\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[red, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right
        \draw[D1, postaction={decorate}] (30:1.5) --++ (0,.8); %top edge
\end{scope}

%-----------------------%-------------------------%-----------------%

\begin{scope}[shift={({6*1.5*cos(30)},{0})},line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[D1, postaction={decorate}] (0,-.75) -- (0,0); %left top part
	\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right
    
        \draw[D1, postaction={decorate}] (30:1.5) --++ (0,.8); %top edge
        \draw[D1, postaction={decorate}] ({cos(30)*1.5*2},0) --++ (30:.8); %right edges
        \draw[D1, postaction={decorate}]  ({2*cos(30)*1.5}, {-1.5}) --++ (-30:.8); %right edges
\end{scope}


%-----------------------%-------------------------%-----------------%
%-----------------------  2nd row ----------------%-----------------%
%-----------------------%-------------------------%-----------------%
\begin{scope}[shift={({-1.5*cos(30)},{-(1.5*sin(30)+1.5)})},line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
    \draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[D1, postaction={decorate}] (0,-.75) -- (0,0); %left top part
        \draw[red, postaction={decorate}] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right

\end{scope}

%-----------------------%-------------------------%-----------------%

\begin{scope}[shift={({-1.5*cos(30)+6*1.5*cos(30)},{-(1.5*sin(30)+1.5)})},line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[red, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[red, postaction={decorate}] (0,-.75) -- (0,0); %left top part
	\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right
\end{scope}

%-----------------------%-------------------------%-----------------%
%-----------------------  3rd row ----------------%-----------------%
%-----------------------%-------------------------%-----------------%

\begin{scope}[shift={({-2*1.5*cos(30)},{-2*(1.5*sin(30)+1.5)})},line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[D1, postaction={decorate}] (0,-.75) -- (0,0); %left top part
	\draw[D1] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right

        \draw[D1, postaction={decorate}] (0,0) --++ (150:.8); %left edges
        \draw[D1, postaction={decorate}] (0,-1.5) --++ (-150:.8); %left edges
\end{scope}


%-----------------------%-------------------------%-----------------%

\begin{scope}[shift={({0},{-2*(1.5*sin(30)+1.5)})},line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[D1, postaction={decorate}] (0,-.75) -- (0,0); %left top part
	\draw[red, postaction={decorate}] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[red, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right

        \draw[red, postaction={decorate}] ({cos(30)*1.5*2},0) -- ++(30:1); % arrow
\end{scope}

\begin{scope}[shift={({4*1.5*cos(30)},{-2*(1.5*sin(30)+1.5)})},line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[red, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[red, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[red, postaction={decorate}] (0,-.75) -- (0,0); %left top part
	%\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[D1] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right
\end{scope}

\begin{scope}[shift={({6*1.5*cos(30)},{-2*(1.5*sin(30)+1.5)})},line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[D1, postaction={decorate}] (0,-.75) -- (0,0); %left top part
	\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right

        \draw[D1, postaction={decorate}] ({cos(30)*1.5*2},0) --++ (30:.8); %right edges
        \draw[D1, postaction={decorate}]  ({2*cos(30)*1.5}, {-1.5}) --++ (-30:.8); %right edges
\end{scope}

%-----------------------%-------------------------%-----------------%
%-----------------------  4th row ----------------%-----------------%
%-----------------------%-------------------------%-----------------%

\begin{scope}[shift={({-1.5*cos(30)},{-3*(1.5*sin(30)+1.5)})},line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[D1, postaction={decorate}] (0,-.75) -- (0,0); %left top part
	\draw[D1] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right

        \draw[D1, postaction={decorate}]  ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) --++ (0,-.8); %bottom edge
        \draw[D1, postaction={decorate}] (0,-1.5) --++ (-150:.8); %left edges
\end{scope}

\begin{scope}[shift={({1.5*cos(30)},{-3*(1.5*sin(30)+1.5)})},line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[D1, postaction={decorate}] (0,-.75) -- (0,0); %left top part
	\draw[D1] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[red, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right

        \draw[D1, postaction={decorate}]  ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) --++ (0,-.8); %bottom edge
\end{scope}


\begin{scope}[shift={({1.5*cos(30) + 2*1.5*cos(30))},{-3*(1.5*sin(30)+1.5)})},line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[red, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[D1, postaction={decorate}] (0,-.75) -- (0,0); %left top part
	\draw[D1] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right

        \draw[D1, postaction={decorate}]  ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) --++ (0,-.8); %bottom edge
\end{scope}

\begin{scope}[shift={({1.5*cos(30) + 4*1.5*cos(30))},{-3*(1.5*sin(30)+1.5)})},line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
\draw[D1, postaction={decorate}] (0,-0.7) -- (.8,-0.7); %arrow
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5); %top left
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-.75); %left bottom part
	\draw[D1, postaction={decorate}] (0,-.75) -- (0,0); %left top part
	\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},0); %right edge
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5); % top right
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5); %bottom left
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5); %bottom right

        \draw[D1, postaction={decorate}]  ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) --++ (0,-.8); %bottom edge
        \draw[D1, postaction={decorate}]  ({2*cos(30)*1.5}, {-1.5}) --++ (-30:.8); %right edges
\end{scope}
 
\end{tikzpicture}

==> Tube1.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=.9
	]
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.9 with {\arrow{stealth}}},
  line width= 0.5pt]

	\draw[D1, postaction={decorate}] (.73,-1.2) --++ (.5,0);
\end{scope}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.5 with {\arrow{stealth}}},
  line width= 0.5pt]
   \draw[D1, postaction={decorate}] (.35,-0.2) --++ (.45,0);
	\draw[D1, postaction={decorate}] (.6,-.75) arc (180:-180:{sqrt(3)/2*1.5-.45});
\end{scope}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.01 with {\arrow{stealth}}},
  line width= 0.5pt]
	\draw[D1, postaction={decorate}] (.6,-.75) arc (180:-180:{sqrt(3)/2*1.5-.45});
\end{scope}

 \node[D1] at (1.4,-1.2) {$s$};
 \node[D1] at (.4,-0.05) {$r$};

 \node[D1] at (2,-0.6) {$i$};
 \node[D1] at (0.4,-0.8) {$j$};
 
\end{tikzpicture}

==> Tube2.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=1.,
		D1
	]
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.4 with {\arrow{stealth}}}]

	\draw[D1, postaction={decorate}] (.55-0.5,.2) -- (.55,.2);
	\draw[D1, postaction={decorate}] (.28-0.5,-1) -- (.28,-1);

\end{scope}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.9 with {\arrow{stealth}}}]
	\draw[D1, postaction={decorate}] (.28,-.4) --($(.28,-.4)+(.5,0)$);
	\draw[D1, postaction={decorate}] (.5,-1.6) -- ($(.5,-1.6)+(.5,0)$);

\end{scope}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.5 with {\arrow{stealth}}}]
	\draw[D1, postaction={decorate}] (.25,-.75) arc (180:-180:1.5);
\end{scope}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.08 with {\arrow{stealth}}}]
	\draw[D1, postaction={decorate}] (.25,-.75) arc (180:-180:1.5);
\end{scope}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.02 with {\arrow{stealth}}}]
	\draw[D1, postaction={decorate}] (.25,-.75) arc (180:-180:1.5);
\end{scope}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.95 with {\arrow{stealth}}}]
	\draw[D1, postaction={decorate}] (.25,-.75) arc (180:-180:1.5);
\end{scope}

\node[black] at (.05-0.14,.2+0.15) {$a$};
\node[black] at (.28-0.5-0.14,-1+0.15) {$b$};
\node[black] at ($(.28,-.4)+(.5,0) + (0.15,0)$) {$c$};
\node[black] at ($(.5,-1.6)+(.5,0) + (0.15,0)$) {$d$};

\node[black] at (3.5,-0.5) {$e$};
\node[black] at (0.2,-0.05) {$f$};
\node[black] at (0.08,-0.75) {$g$};
\node[black] at (0.18,-1.35) {$h$};

\end{tikzpicture}

==> TubeAction.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=.9
	]
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.8 with {\arrow{stealth}}}]
	\draw[D1] (0,-0.7) -- (.28,-0.7);
	\draw[D1, postaction={decorate}] (.73,-1.2) --++ (.5,0);
\end{scope}
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
	
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5);
	\draw[D1, postaction={decorate}] (0,0) -- (150:.75);

	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-1);
	\draw[D1] (0,-1) -- (0,-.5);
	\draw[D1, postaction={decorate}] (0,-.5) -- (0,0);

	\draw[D1] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},-1);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1) -- ({cos(30)*1.5*2},-.5);
	\draw[D1] ({cos(30)*1.5*2},-.5) -- ({cos(30)*1.5*2},0);
	
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(30:.75);
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5);
	\draw[D1, postaction={decorate}] ({2.5*cos(30)*1.5}, {-1.5-.75*sin(30)}) -- ++(150:.75);
	\draw[D1, postaction={decorate}] ({-cos(30)*.75}, {-1.5-.75*sin(30)}) -- ++(30:.75);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {sin(30)*1.5}) -- ++(0,.75);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-2*sin(30)*1.5}) -- ++(0,.75);
\end{scope}
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.5 with {\arrow{stealth}}}]
	\draw[D1, postaction={decorate}] (.6,-.75) arc (180:-180:{sqrt(3)/2*1.5-.45});
    \draw[D1, postaction={decorate}] (.28,-0.7) --++ (.3,0);
\end{scope}

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.97 with {\arrow{stealth}}}]
	\draw[D1, postaction={decorate}] (.6,-.75) arc (180:-180:{sqrt(3)/2*1.5-.45});
\end{scope}

 \node[D1] at (1.4,-1.2) {$s$};
 \node[D1] at (.4,-0.5) {$q_p$};

 \node[D1] at (2,-0.6) {$i$};
 \node[D1] at (0.45,-1) {$j$};
 
\end{tikzpicture}

==> VertexSimple.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
	] 
	
\begin{scope}[black] 
    \draw[D1, postaction={decorate}] (0,0) -- (0,0.8);  
    \draw[D1, postaction={decorate}] (-45:0.8) -- (0,0);
    \draw[D1, postaction={decorate}] (-135:0.8) -- (0,0);
	
    \node[D1] at ($(-135:0.8) - (0.15,0.15)$) {$a$};
    \node[D1] at ($(-45:0.8) - (- 0.15,0.15)$) {$b$};
    \node[D1] at ($(0,0.8) + (0.0,0.15)$) {$c$};
	
\end{scope}
\end{tikzpicture}
